Einstein causality of quantum measurements in the Tomonaga-Schwinger picture

We investigate a generalisation to L\"uders' rule \`a la Aharonov-Albert in those globally hyperbolic spacetimes which allow unitarily equivalent Hilbert spaces to be defined along Cauchy hypersurfaces, thus relying on the existence of an interaction picture \`a la Tomonaga-Schwinger. We show that under this rule and under the additional assumptions of the integrability and unitarity of the Tomonaga-Schwinger dynamics and the foliation-independence of rays on acausal Cauchy hypersurfaces, selective quantum measurements satisfy a state-independent anyonic commutation relation over spacelike-separated precompact regions. We highlight that this propagates to positive operator-valued measures, where the commutation is necessarily bosonic. In the instantaneous-measurement idealisation, this implies quantum no-signalling for non-selective measurements. We then examine Sorkin's impossible measurements and show that immediate contradictions can be averted as long as collapse-inducing measurements are irreversible. These results reaffirm the consistency of the Tomonaga-Schwinger picture of relativistic quantum theory, for which unitarity, integrability and foliation-independence of the states exclude superluminal signalling despite the ``instantaneity" of a side-cone measurement collapse rule. We finish by discussing the possibility of extending such results beyond the interaction picture.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
\draw   (120.67,201.28) .. controls (120.67,196.34) and (124.67,192.33) .. (129.61,192.33) -- (181.32,192.33) .. controls (186.26,192.33) and (190.27,196.34) .. (190.27,201.28) -- (190.27,228.12) .. controls (190.27,233.06) and (186.26,237.07) .. (181.32,237.07) -- (129.61,237.07) .. controls (124.67,237.07) and (120.67,233.06) .. (120.67,228.12) -- cycle ;
%Rounded Rect [id:dp6138172455181388] 
\draw   (250,131.95) .. controls (250,127.01) and (254.01,123) .. (258.95,123) -- (359.99,123) .. controls (364.93,123) and (368.93,127.01) .. (368.93,131.95) -- (368.93,158.79) .. controls (368.93,163.73) and (364.93,167.73) .. (359.99,167.73) -- (258.95,167.73) .. controls (254.01,167.73) and (250,163.73) .. (250,158.79) -- cycle ;
%Rounded Rect [id:dp7480882686032448] 
\draw   (440,71.28) .. controls (440,66.34) and (444.01,62.33) .. (448.95,62.33) -- (482.65,62.33) .. controls (487.59,62.33) and (491.6,66.34) .. (491.6,71.28) -- (491.6,98.12) .. controls (491.6,103.06) and (487.59,107.07) .. (482.65,107.07) -- (448.95,107.07) .. controls (444.01,107.07) and (440,103.06) .. (440,98.12) -- cycle ;
%Curve Lines [id:da2512656723798947] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (2.27,263.07) .. controls (43.87,255.47) and (102.93,231.73) .. (123.6,235.73) .. controls (144.27,239.73) and (164.93,235.73) .. (186.93,237.07) .. controls (208.93,238.4) and (409.6,143.73) .. (442.93,149.07) .. controls (476.27,154.4) and (510.93,149.07) .. (540.27,144.4) .. controls (569.6,139.73) and (651.6,82.4) .. (701.6,82.4) ;
%Curve Lines [id:da8292066133368852] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (0.67,218.4) .. controls (42.27,210.8) and (101.33,187.07) .. (122,191.07) .. controls (142.67,195.07) and (163.33,191.07) .. (185.33,192.4) .. controls (207.33,193.73) and (410.27,106.4) .. (443.6,107.07) .. controls (476.93,107.73) and (465.6,104.4) .. (492.27,105.07) .. controls (518.93,105.73) and (650,37.73) .. (700,37.73) ;
%Curve Lines [id:da20741662390570204] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (1.33,189.73) .. controls (42.93,182.13) and (102,158.4) .. (122.67,162.4) .. controls (143.33,166.4) and (164,162.4) .. (186,163.73) .. controls (208,165.07) and (396.93,33.73) .. (443.33,33.07) .. controls (489.73,32.4) and (461.33,33.07) .. (488,33.73) .. controls (514.67,34.4) and (650.67,9.07) .. (700.67,9.07) ;
%Curve Lines [id:da7134451296848787] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (0,285.93) .. controls (41.6,278.33) and (100.67,254.6) .. (121.33,258.6) .. controls (142,262.6) and (162.67,258.6) .. (184.67,259.93) .. controls (206.67,261.27) and (387.87,190.4) .. (434.27,189.73) .. controls (480.67,189.07) and (515.6,161.07) .. (542.27,161.73) .. controls (568.93,162.4) and (649.33,105.27) .. (699.33,105.27) ;
%Curve Lines [id:da6784140876793148] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (-0.4,206.4) .. controls (41.2,198.8) and (100.93,173.73) .. (121.6,177.73) .. controls (142.27,181.73) and (170.93,173.07) .. (192.93,174.4) .. controls (214.93,175.73) and (409.6,63.07) .. (442.93,63.73) .. controls (476.27,64.4) and (464.93,61.07) .. (491.6,61.73) .. controls (518.27,62.4) and (649.6,22.4) .. (699.6,22.4) ;
%Straight Lines [id:da4907950459621586] 
\draw    (0.93,6.4) -- (698.27,3.73) ;
%Straight Lines [id:da1514893618132962] 
\draw    (1.33,295.73) -- (698.67,293.07) ;
%Curve Lines [id:da6441149463011664] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (-0.4,275.73) .. controls (41.2,268.13) and (88.93,243.73) .. (109.6,247.73) .. controls (130.27,251.73) and (192.93,241.73) .. (214.93,243.07) .. controls (236.93,244.4) and (410.27,106.4) .. (443.6,107.07) .. controls (476.93,107.73) and (461.59,104.33) .. (488.25,105) .. controls (514.92,105.67) and (648.93,55.07) .. (698.93,55.07) ;
%Curve Lines [id:da8479383083322678] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (-0.4,245.07) .. controls (41.2,237.47) and (102.93,231.73) .. (123.6,235.73) .. controls (144.27,239.73) and (164.93,235.73) .. (186.93,237.07) .. controls (208.93,238.4) and (409.6,63.07) .. (442.93,63.73) .. controls (476.27,64.4) and (464.93,61.07) .. (491.6,61.73) .. controls (518.27,62.4) and (648.93,34) .. (698.93,34) ;
%Curve Lines [id:da2178569561272976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (1.61,199.67) .. controls (43.21,192.07) and (104.95,186.33) .. (125.61,190.33) .. controls (146.28,194.33) and (166.95,190.33) .. (188.95,191.67) .. controls (210.95,193) and (405.6,44.4) .. (438.93,45.07) .. controls (472.27,45.73) and (474.93,42.4) .. (501.6,43.07) .. controls (528.27,43.73) and (645.6,13.07) .. (695.6,13.07) ;
%Straight Lines [id:da22429286856884256] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (1.33,236) .. controls (2.99,234.33) and (4.66,234.32) .. (6.33,235.98) .. controls (8,237.64) and (9.67,237.63) .. (11.33,235.96) .. controls (12.99,234.29) and (14.66,234.28) .. (16.33,235.94) .. controls (18,237.6) and (19.67,237.59) .. (21.33,235.92) .. controls (22.99,234.25) and (24.66,234.24) .. (26.33,235.9) .. controls (28,237.56) and (29.66,237.56) .. (31.33,235.89) .. controls (32.99,234.22) and (34.66,234.21) .. (36.33,235.87) .. controls (38,237.53) and (39.67,237.52) .. (41.33,235.85) .. controls (42.99,234.18) and (44.66,234.17) .. (46.33,235.83) .. controls (48,237.49) and (49.67,237.48) .. (51.33,235.81) .. controls (52.99,234.14) and (54.66,234.13) .. (56.33,235.79) .. controls (58,237.45) and (59.67,237.44) .. (61.33,235.77) .. controls (62.99,234.1) and (64.66,234.09) .. (66.33,235.75) .. controls (68,237.41) and (69.67,237.4) .. (71.33,235.73) .. controls (72.99,234.06) and (74.66,234.05) .. (76.33,235.71) .. controls (78,237.37) and (79.67,237.36) .. (81.33,235.69) .. controls (82.99,234.02) and (84.66,234.01) .. (86.33,235.67) .. controls (88,237.33) and (89.66,237.33) .. (91.33,235.66) .. controls (92.99,233.99) and (94.66,233.98) .. (96.33,235.64) .. controls (98,237.3) and (99.67,237.29) .. (101.33,235.62) .. controls (102.99,233.95) and (104.66,233.94) .. (106.33,235.6) .. controls (108,237.26) and (109.67,237.25) .. (111.33,235.58) .. controls (112.99,233.91) and (114.66,233.9) .. (116.33,235.56) .. controls (118,237.22) and (119.67,237.21) .. (121.33,235.54) .. controls (122.99,233.87) and (124.66,233.86) .. (126.33,235.52) .. controls (128,237.18) and (129.67,237.17) .. (131.33,235.5) .. controls (132.99,233.83) and (134.66,233.82) .. (136.33,235.48) .. controls (138,237.14) and (139.67,237.13) .. (141.33,235.46) .. controls (143,233.79) and (144.66,233.79) .. (146.33,235.45) .. controls (148,237.11) and (149.67,237.1) .. (151.33,235.43) .. controls (152.99,233.76) and (154.66,233.75) .. (156.33,235.41) .. controls (158,237.07) and (159.67,237.06) .. (161.33,235.39) .. controls (162.99,233.72) and (164.66,233.71) .. (166.33,235.37) .. controls (168,237.03) and (169.67,237.02) .. (171.33,235.35) .. controls (172.99,233.68) and (174.66,233.67) .. (176.33,235.33) .. controls (178,236.99) and (179.67,236.98) .. (181.33,235.31) .. controls (182.99,233.64) and (184.66,233.63) .. (186.33,235.29) .. controls (188,236.95) and (189.67,236.94) .. (191.33,235.27) .. controls (192.99,233.6) and (194.66,233.59) .. (196.33,235.25) .. controls (198,236.91) and (199.66,236.91) .. (201.33,235.24) .. controls (202.99,233.57) and (204.66,233.56) .. (206.33,235.22) .. controls (208,236.88) and (209.67,236.87) .. (211.33,235.2) .. controls (212.99,233.53) and (214.66,233.52) .. (216.33,235.18) .. controls (218,236.84) and (219.67,236.83) .. (221.33,235.16) .. controls (222.99,233.49) and (224.66,233.48) .. (226.33,235.14) .. controls (228,236.8) and (229.67,236.79) .. (231.33,235.12) .. controls (232.99,233.45) and (234.66,233.44) .. (236.33,235.1) .. controls (238,236.76) and (239.67,236.75) .. (241.33,235.08) .. controls (242.99,233.41) and (244.66,233.4) .. (246.33,235.06) .. controls (248,236.72) and (249.67,236.71) .. (251.33,235.04) .. controls (252.99,233.37) and (254.66,233.36) .. (256.33,235.02) .. controls (258,236.68) and (259.66,236.68) .. (261.33,235.01) .. controls (262.99,233.34) and (264.66,233.33) .. (266.33,234.99) .. controls (268,236.65) and (269.67,236.64) .. (271.33,234.97) .. controls (272.99,233.3) and (274.66,233.29) .. (276.33,234.95) .. controls (278,236.61) and (279.67,236.6) .. (281.33,234.93) .. controls (282.99,233.26) and (284.66,233.25) .. (286.33,234.91) .. controls (288,236.57) and (289.67,236.56) .. (291.33,234.89) .. controls (292.99,233.22) and (294.66,233.21) .. (296.33,234.87) .. controls (298,236.53) and (299.67,236.52) .. (301.33,234.85) .. controls (302.99,233.18) and (304.66,233.17) .. (306.33,234.83) .. controls (308,236.49) and (309.67,236.48) .. (311.33,234.81) .. controls (313,233.14) and (314.66,233.14) .. (316.33,234.8) .. controls (318,236.46) and (319.67,236.45) .. (321.33,234.78) .. controls (322.99,233.11) and (324.66,233.1) .. (326.33,234.76) .. controls (328,236.42) and (329.67,236.41) .. (331.33,234.74) .. controls (332.99,233.07) and (334.66,233.06) .. (336.33,234.72) .. controls (338,236.38) and (339.67,236.37) .. (341.33,234.7) .. controls (342.99,233.03) and (344.66,233.02) .. (346.33,234.68) .. controls (348,236.34) and (349.67,236.33) .. (351.33,234.66) .. controls (352.99,232.99) and (354.66,232.98) .. (356.33,234.64) .. controls (358,236.3) and (359.67,236.29) .. (361.33,234.62) .. controls (362.99,232.95) and (364.66,232.94) .. (366.33,234.6) .. controls (368,236.26) and (369.66,236.26) .. (371.33,234.59) .. controls (372.99,232.92) and (374.66,232.91) .. (376.33,234.57) .. controls (378,236.23) and (379.67,236.22) .. (381.33,234.55) .. controls (382.99,232.88) and (384.66,232.87) .. (386.33,234.53) .. controls (388,236.19) and (389.67,236.18) .. (391.33,234.51) .. controls (392.99,232.84) and (394.66,232.83) .. (396.33,234.49) .. controls (398,236.15) and (399.67,236.14) .. (401.33,234.47) .. controls (402.99,232.8) and (404.66,232.79) .. (406.33,234.45) .. controls (408,236.11) and (409.67,236.1) .. (411.33,234.43) .. controls (412.99,232.76) and (414.66,232.75) .. (416.33,234.41) .. controls (418,236.07) and (419.67,236.06) .. (421.33,234.39) .. controls (422.99,232.72) and (424.66,232.71) .. (426.33,234.37) .. controls (428,236.03) and (429.66,236.03) .. (431.33,234.36) .. controls (432.99,232.69) and (434.66,232.68) .. (436.33,234.34) .. controls (438,236) and (439.67,235.99) .. (441.33,234.32) .. controls (442.99,232.65) and (444.66,232.64) .. (446.33,234.3) .. controls (448,235.96) and (449.67,235.95) .. (451.33,234.28) .. controls (452.99,232.61) and (454.66,232.6) .. (456.33,234.26) .. controls (458,235.92) and (459.67,235.91) .. (461.33,234.24) .. controls (462.99,232.57) and (464.66,232.56) .. (466.33,234.22) .. controls (468,235.88) and (469.67,235.87) .. (471.33,234.2) .. controls (472.99,232.53) and (474.66,232.52) .. (476.33,234.18) .. controls (478,235.84) and (479.67,235.83) .. (481.33,234.16) .. controls (483,232.49) and (484.66,232.49) .. (486.33,234.15) .. controls (488,235.81) and (489.67,235.8) .. (491.33,234.13) .. controls (492.99,232.46) and (494.66,232.45) .. (496.33,234.11) .. controls (498,235.77) and (499.67,235.76) .. (501.33,234.09) .. controls (502.99,232.42) and (504.66,232.41) .. (506.33,234.07) .. controls (508,235.73) and (509.67,235.72) .. (511.33,234.05) .. controls (512.99,232.38) and (514.66,232.37) .. (516.33,234.03) .. controls (518,235.69) and (519.67,235.68) .. (521.33,234.01) .. controls (522.99,232.34) and (524.66,232.33) .. (526.33,233.99) .. controls (528,235.65) and (529.67,235.64) .. (531.33,233.97) .. controls (532.99,232.3) and (534.66,232.29) .. (536.33,233.95) .. controls (538,235.61) and (539.66,235.61) .. (541.33,233.94) .. controls (542.99,232.27) and (544.66,232.26) .. (546.33,233.92) .. controls (548,235.58) and (549.67,235.57) .. (551.33,233.9) .. controls (552.99,232.23) and (554.66,232.22) .. (556.33,233.88) .. controls (558,235.54) and (559.67,235.53) .. (561.33,233.86) .. controls (562.99,232.19) and (564.66,232.18) .. (566.33,233.84) .. controls (568,235.5) and (569.67,235.49) .. (571.33,233.82) .. controls (572.99,232.15) and (574.66,232.14) .. (576.33,233.8) .. controls (578,235.46) and (579.67,235.45) .. (581.33,233.78) .. controls (582.99,232.11) and (584.66,232.1) .. (586.33,233.76) .. controls (588,235.42) and (589.67,235.41) .. (591.33,233.74) .. controls (592.99,232.07) and (594.66,232.06) .. (596.33,233.72) .. controls (598,235.38) and (599.66,235.38) .. (601.33,233.71) .. controls (602.99,232.04) and (604.66,232.03) .. (606.33,233.69) .. controls (608,235.35) and (609.67,235.34) .. (611.33,233.67) .. controls (612.99,232) and (614.66,231.99) .. (616.33,233.65) .. controls (618,235.31) and (619.67,235.3) .. (621.33,233.63) .. controls (622.99,231.96) and (624.66,231.95) .. (626.33,233.61) .. controls (628,235.27) and (629.67,235.26) .. (631.33,233.59) .. controls (632.99,231.92) and (634.66,231.91) .. (636.33,233.57) .. controls (638,235.23) and (639.67,235.22) .. (641.33,233.55) .. controls (642.99,231.88) and (644.66,231.87) .. (646.33,233.53) .. controls (648,235.19) and (649.67,235.18) .. (651.33,233.51) .. controls (653,231.84) and (654.66,231.84) .. (656.33,233.5) .. controls (658,235.16) and (659.67,235.15) .. (661.33,233.48) .. controls (662.99,231.81) and (664.66,231.8) .. (666.33,233.46) .. controls (668,235.12) and (669.67,235.11) .. (671.33,233.44) .. controls (672.99,231.77) and (674.66,231.76) .. (676.33,233.42) .. controls (678,235.08) and (679.67,235.07) .. (681.33,233.4) .. controls (682.99,231.73) and (684.66,231.72) .. (686.33,233.38) .. controls (688,235.04) and (689.67,235.03) .. (691.33,233.36) .. controls (692.99,231.69) and (694.66,231.68) .. (696.33,233.34) -- (698.67,233.33) -- (698.67,233.33) ;
%Straight Lines [id:da5222593433585665] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (0.67,193.33) .. controls (2.33,191.66) and (4,191.65) .. (5.67,193.31) .. controls (7.34,194.97) and (9,194.97) .. (10.67,193.3) .. controls (12.33,191.63) and (14,191.62) .. (15.67,193.28) .. controls (17.34,194.94) and (19.01,194.93) .. (20.67,193.26) .. controls (22.33,191.59) and (24,191.58) .. (25.67,193.24) .. controls (27.34,194.9) and (29.01,194.89) .. (30.67,193.22) .. controls (32.33,191.55) and (34,191.54) .. (35.67,193.2) .. controls (37.34,194.86) and (39.01,194.85) .. (40.67,193.18) .. controls (42.33,191.51) and (44,191.5) .. (45.67,193.16) .. controls (47.34,194.82) and (49.01,194.81) .. (50.67,193.14) .. controls (52.33,191.47) and (54,191.46) .. (55.67,193.12) .. controls (57.34,194.78) and (59.01,194.77) .. (60.67,193.1) .. controls (62.33,191.43) and (64,191.42) .. (65.67,193.08) .. controls (67.34,194.74) and (69,194.74) .. (70.67,193.07) .. controls (72.33,191.4) and (74,191.39) .. (75.67,193.05) .. controls (77.34,194.71) and (79.01,194.7) .. (80.67,193.03) .. controls (82.33,191.36) and (84,191.35) .. (85.67,193.01) .. controls (87.34,194.67) and (89.01,194.66) .. (90.67,192.99) .. controls (92.33,191.32) and (94,191.31) .. (95.67,192.97) .. controls (97.34,194.63) and (99.01,194.62) .. (100.67,192.95) .. controls (102.33,191.28) and (104,191.27) .. (105.67,192.93) .. controls (107.34,194.59) and (109.01,194.58) .. (110.67,192.91) .. controls (112.33,191.24) and (114,191.23) .. (115.67,192.89) .. controls (117.34,194.55) and (119.01,194.54) .. (120.67,192.87) .. controls (122.34,191.2) and (124,191.2) .. (125.67,192.86) .. controls (127.34,194.52) and (129.01,194.51) .. (130.67,192.84) .. controls (132.33,191.17) and (134,191.16) .. (135.67,192.82) .. controls (137.34,194.48) and (139.01,194.47) .. (140.67,192.8) .. controls (142.33,191.13) and (144,191.12) .. (145.67,192.78) .. controls (147.34,194.44) and (149.01,194.43) .. (150.67,192.76) .. controls (152.33,191.09) and (154,191.08) .. (155.67,192.74) .. controls (157.34,194.4) and (159.01,194.39) .. (160.67,192.72) .. controls (162.33,191.05) and (164,191.04) .. (165.67,192.7) .. controls (167.34,194.36) and (169.01,194.35) .. (170.67,192.68) .. controls (172.33,191.01) and (174,191) .. (175.67,192.66) .. controls (177.34,194.32) and (179,194.32) .. (180.67,192.65) .. controls (182.33,190.98) and (184,190.97) .. (185.67,192.63) .. controls (187.34,194.29) and (189.01,194.28) .. (190.67,192.61) .. controls (192.33,190.94) and (194,190.93) .. (195.67,192.59) .. controls (197.34,194.25) and (199.01,194.24) .. (200.67,192.57) .. controls (202.33,190.9) and (204,190.89) .. (205.67,192.55) .. controls (207.34,194.21) and (209.01,194.2) .. (210.67,192.53) .. controls (212.33,190.86) and (214,190.85) .. (215.67,192.51) .. controls (217.34,194.17) and (219.01,194.16) .. (220.67,192.49) .. controls (222.33,190.82) and (224,190.81) .. (225.67,192.47) .. controls (227.34,194.13) and (229.01,194.12) .. (230.66,192.45) .. controls (232.32,190.78) and (233.99,190.77) .. (235.66,192.43) .. controls (237.33,194.09) and (238.99,194.09) .. (240.66,192.42) .. controls (242.32,190.75) and (243.99,190.74) .. (245.66,192.4) .. controls (247.33,194.06) and (249,194.05) .. (250.66,192.38) .. controls (252.32,190.71) and (253.99,190.7) .. (255.66,192.36) .. controls (257.33,194.02) and (259,194.01) .. (260.66,192.34) .. controls (262.32,190.67) and (263.99,190.66) .. (265.66,192.32) .. controls (267.33,193.98) and (269,193.97) .. (270.66,192.3) .. controls (272.32,190.63) and (273.99,190.62) .. (275.66,192.28) .. controls (277.33,193.94) and (279,193.93) .. (280.66,192.26) .. controls (282.32,190.59) and (283.99,190.58) .. (285.66,192.24) .. controls (287.33,193.9) and (289,193.89) .. (290.66,192.22) .. controls (292.33,190.55) and (293.99,190.55) .. (295.66,192.21) .. controls (297.33,193.87) and (299,193.86) .. (300.66,192.19) .. controls (302.32,190.52) and (303.99,190.51) .. (305.66,192.17) .. controls (307.33,193.83) and (309,193.82) .. (310.66,192.15) .. controls (312.32,190.48) and (313.99,190.47) .. (315.66,192.13) .. controls (317.33,193.79) and (319,193.78) .. (320.66,192.11) .. controls (322.32,190.44) and (323.99,190.43) .. (325.66,192.09) .. controls (327.33,193.75) and (329,193.74) .. (330.66,192.07) .. controls (332.32,190.4) and (333.99,190.39) .. (335.66,192.05) .. controls (337.33,193.71) and (339,193.7) .. (340.66,192.03) .. controls (342.32,190.36) and (343.99,190.35) .. (345.66,192.01) .. controls (347.33,193.67) and (349,193.66) .. (350.66,191.99) .. controls (352.33,190.32) and (353.99,190.32) .. (355.66,191.98) .. controls (357.33,193.64) and (359,193.63) .. (360.66,191.96) .. controls (362.32,190.29) and (363.99,190.28) .. (365.66,191.94) .. controls (367.33,193.6) and (369,193.59) .. (370.66,191.92) .. controls (372.32,190.25) and (373.99,190.24) .. (375.66,191.9) .. controls (377.33,193.56) and (379,193.55) .. (380.66,191.88) .. controls (382.32,190.21) and (383.99,190.2) .. (385.66,191.86) .. controls (387.33,193.52) and (389,193.51) .. (390.66,191.84) .. controls (392.32,190.17) and (393.99,190.16) .. (395.66,191.82) .. controls (397.33,193.48) and (399,193.47) .. (400.66,191.8) .. controls (402.32,190.13) and (403.99,190.12) .. (405.66,191.78) .. controls (407.33,193.44) and (408.99,193.44) .. (410.66,191.77) .. controls (412.32,190.1) and (413.99,190.09) .. (415.66,191.75) .. controls (417.33,193.41) and (419,193.4) .. (420.66,191.73) .. controls (422.32,190.06) and (423.99,190.05) .. (425.66,191.71) .. controls (427.33,193.37) and (429,193.36) .. (430.66,191.69) .. controls (432.32,190.02) and (433.99,190.01) .. (435.66,191.67) .. controls (437.33,193.33) and (439,193.32) .. (440.66,191.65) .. controls (442.32,189.98) and (443.99,189.97) .. (445.66,191.63) .. controls (447.33,193.29) and (449,193.28) .. (450.66,191.61) .. controls (452.32,189.94) and (453.99,189.93) .. (455.66,191.59) .. controls (457.33,193.25) and (459,193.24) .. (460.66,191.57) .. controls (462.33,189.9) and (463.99,189.9) .. (465.66,191.56) .. controls (467.33,193.22) and (469,193.21) .. (470.66,191.54) .. controls (472.32,189.87) and (473.99,189.86) .. (475.66,191.52) .. controls (477.33,193.18) and (479,193.17) .. (480.66,191.5) .. controls (482.32,189.83) and (483.99,189.82) .. (485.66,191.48) .. controls (487.33,193.14) and (489,193.13) .. (490.66,191.46) .. controls (492.32,189.79) and (493.99,189.78) .. (495.66,191.44) .. controls (497.33,193.1) and (499,193.09) .. (500.66,191.42) .. controls (502.32,189.75) and (503.99,189.74) .. (505.66,191.4) .. controls (507.33,193.06) and (509,193.05) .. (510.66,191.38) .. controls (512.32,189.71) and (513.99,189.7) .. (515.66,191.36) .. controls (517.33,193.02) and (519,193.01) .. (520.66,191.34) .. controls (522.33,189.67) and (523.99,189.67) .. (525.66,191.33) .. controls (527.33,192.99) and (529,192.98) .. (530.66,191.31) .. controls (532.32,189.64) and (533.99,189.63) .. (535.66,191.29) .. controls (537.33,192.95) and (539,192.94) .. (540.66,191.27) .. controls (542.32,189.6) and (543.99,189.59) .. (545.66,191.25) .. controls (547.33,192.91) and (549,192.9) .. (550.66,191.23) .. controls (552.32,189.56) and (553.99,189.55) .. (555.66,191.21) .. controls (557.33,192.87) and (559,192.86) .. (560.66,191.19) .. controls (562.32,189.52) and (563.99,189.51) .. (565.66,191.17) .. controls (567.33,192.83) and (569,192.82) .. (570.66,191.15) .. controls (572.32,189.48) and (573.99,189.47) .. (575.66,191.13) .. controls (577.33,192.79) and (578.99,192.79) .. (580.66,191.12) .. controls (582.32,189.45) and (583.99,189.44) .. (585.66,191.1) .. controls (587.33,192.76) and (589,192.75) .. (590.66,191.08) .. controls (592.32,189.41) and (593.99,189.4) .. (595.66,191.06) .. controls (597.33,192.72) and (599,192.71) .. (600.66,191.04) .. controls (602.32,189.37) and (603.99,189.36) .. (605.66,191.02) .. controls (607.33,192.68) and (609,192.67) .. (610.66,191) .. controls (612.32,189.33) and (613.99,189.32) .. (615.66,190.98) .. controls (617.33,192.64) and (619,192.63) .. (620.66,190.96) .. controls (622.32,189.29) and (623.99,189.28) .. (625.66,190.94) .. controls (627.33,192.6) and (629,192.59) .. (630.66,190.92) .. controls (632.33,189.25) and (633.99,189.25) .. (635.66,190.91) .. controls (637.33,192.57) and (639,192.56) .. (640.66,190.89) .. controls (642.32,189.22) and (643.99,189.21) .. (645.66,190.87) .. controls (647.33,192.53) and (649,192.52) .. (650.66,190.85) .. controls (652.32,189.18) and (653.99,189.17) .. (655.66,190.83) .. controls (657.33,192.49) and (659,192.48) .. (660.66,190.81) .. controls (662.32,189.14) and (663.99,189.13) .. (665.66,190.79) .. controls (667.33,192.45) and (669,192.44) .. (670.66,190.77) .. controls (672.32,189.1) and (673.99,189.09) .. (675.66,190.75) .. controls (677.33,192.41) and (679,192.4) .. (680.66,190.73) .. controls (682.32,189.06) and (683.99,189.05) .. (685.66,190.71) .. controls (687.33,192.37) and (689,192.36) .. (690.66,190.69) .. controls (692.33,189.02) and (693.99,189.02) .. (695.66,190.68) -- (698,190.67) -- (698,190.67) ;
%Straight Lines [id:da18481871335293354] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (2,168.67) .. controls (3.66,167) and (5.33,166.99) .. (7,168.65) .. controls (8.67,170.31) and (10.34,170.3) .. (12,168.63) .. controls (13.66,166.96) and (15.33,166.95) .. (17,168.61) .. controls (18.67,170.27) and (20.34,170.26) .. (22,168.59) .. controls (23.66,166.92) and (25.33,166.91) .. (27,168.57) .. controls (28.67,170.23) and (30.34,170.22) .. (32,168.55) .. controls (33.66,166.88) and (35.33,166.87) .. (37,168.53) .. controls (38.67,170.19) and (40.34,170.18) .. (42,168.51) .. controls (43.66,166.84) and (45.33,166.83) .. (47,168.49) .. controls (48.67,170.15) and (50.33,170.15) .. (52,168.48) .. controls (53.66,166.81) and (55.33,166.8) .. (57,168.46) .. controls (58.67,170.12) and (60.34,170.11) .. (62,168.44) .. controls (63.66,166.77) and (65.33,166.76) .. (67,168.42) .. controls (68.67,170.08) and (70.34,170.07) .. (72,168.4) .. controls (73.66,166.73) and (75.33,166.72) .. (77,168.38) .. controls (78.67,170.04) and (80.34,170.03) .. (82,168.36) .. controls (83.66,166.69) and (85.33,166.68) .. (87,168.34) .. controls (88.67,170) and (90.34,169.99) .. (92,168.32) .. controls (93.66,166.65) and (95.33,166.64) .. (97,168.3) .. controls (98.67,169.96) and (100.34,169.95) .. (102,168.28) .. controls (103.67,166.61) and (105.33,166.61) .. (107,168.27) .. controls (108.67,169.93) and (110.34,169.92) .. (112,168.25) .. controls (113.66,166.58) and (115.33,166.57) .. (117,168.23) .. controls (118.67,169.89) and (120.34,169.88) .. (122,168.21) .. controls (123.66,166.54) and (125.33,166.53) .. (127,168.19) .. controls (128.67,169.85) and (130.34,169.84) .. (132,168.17) .. controls (133.66,166.5) and (135.33,166.49) .. (137,168.15) .. controls (138.67,169.81) and (140.34,169.8) .. (142,168.13) .. controls (143.66,166.46) and (145.33,166.45) .. (147,168.11) .. controls (148.67,169.77) and (150.34,169.76) .. (152,168.09) .. controls (153.66,166.42) and (155.33,166.41) .. (157,168.07) .. controls (158.67,169.73) and (160.34,169.72) .. (162,168.05) .. controls (163.67,166.38) and (165.33,166.38) .. (167,168.04) .. controls (168.67,169.7) and (170.34,169.69) .. (172,168.02) .. controls (173.66,166.35) and (175.33,166.34) .. (177,168) .. controls (178.67,169.66) and (180.34,169.65) .. (182,167.98) .. controls (183.66,166.31) and (185.33,166.3) .. (187,167.96) .. controls (188.67,169.62) and (190.34,169.61) .. (192,167.94) .. controls (193.66,166.27) and (195.33,166.26) .. (197,167.92) .. controls (198.67,169.58) and (200.34,169.57) .. (202,167.9) .. controls (203.66,166.23) and (205.33,166.22) .. (207,167.88) .. controls (208.67,169.54) and (210.34,169.53) .. (212,167.86) .. controls (213.66,166.19) and (215.33,166.18) .. (217,167.84) .. controls (218.67,169.5) and (220.33,169.5) .. (222,167.83) .. controls (223.66,166.16) and (225.33,166.15) .. (227,167.81) .. controls (228.67,169.47) and (230.34,169.46) .. (232,167.79) .. controls (233.66,166.12) and (235.33,166.11) .. (237,167.77) .. controls (238.67,169.43) and (240.34,169.42) .. (242,167.75) .. controls (243.66,166.08) and (245.33,166.07) .. (247,167.73) .. controls (248.67,169.39) and (250.34,169.38) .. (252,167.71) .. controls (253.66,166.04) and (255.33,166.03) .. (257,167.69) .. controls (258.67,169.35) and (260.34,169.34) .. (262,167.67) .. controls (263.66,166) and (265.33,165.99) .. (267,167.65) .. controls (268.67,169.31) and (270.34,169.3) .. (272,167.63) .. controls (273.67,165.96) and (275.33,165.96) .. (277,167.62) .. controls (278.67,169.28) and (280.34,169.27) .. (282,167.6) .. controls (283.66,165.93) and (285.33,165.92) .. (287,167.58) .. controls (288.67,169.24) and (290.34,169.23) .. (292,167.56) .. controls (293.66,165.89) and (295.33,165.88) .. (297,167.54) .. controls (298.67,169.2) and (300.34,169.19) .. (302,167.52) .. controls (303.66,165.85) and (305.33,165.84) .. (307,167.5) .. controls (308.67,169.16) and (310.34,169.15) .. (312,167.48) .. controls (313.66,165.81) and (315.33,165.8) .. (317,167.46) .. controls (318.67,169.12) and (320.34,169.11) .. (322,167.44) .. controls (323.66,165.77) and (325.33,165.76) .. (327,167.42) .. controls (328.67,169.08) and (330.34,169.07) .. (332,167.4) .. controls (333.67,165.73) and (335.33,165.73) .. (337,167.39) .. controls (338.67,169.05) and (340.34,169.04) .. (342,167.37) .. controls (343.66,165.7) and (345.33,165.69) .. (347,167.35) .. controls (348.67,169.01) and (350.34,169) .. (352,167.33) .. controls (353.66,165.66) and (355.33,165.65) .. (357,167.31) .. controls (358.67,168.97) and (360.34,168.96) .. (362,167.29) .. controls (363.66,165.62) and (365.33,165.61) .. (367,167.27) .. controls (368.67,168.93) and (370.34,168.92) .. (372,167.25) .. controls (373.66,165.58) and (375.33,165.57) .. (377,167.23) .. controls (378.67,168.89) and (380.34,168.88) .. (382,167.21) .. controls (383.66,165.54) and (385.33,165.53) .. (387,167.19) .. controls (388.67,168.85) and (390.33,168.85) .. (392,167.18) .. controls (393.66,165.51) and (395.33,165.5) .. (397,167.16) .. controls (398.67,168.82) and (400.34,168.81) .. (402,167.14) .. controls (403.66,165.47) and (405.33,165.46) .. (407,167.12) .. controls (408.67,168.78) and (410.34,168.77) .. (412,167.1) .. controls (413.66,165.43) and (415.33,165.42) .. (417,167.08) .. controls (418.67,168.74) and (420.34,168.73) .. (422,167.06) .. controls (423.66,165.39) and (425.33,165.38) .. (427,167.04) .. controls (428.67,168.7) and (430.34,168.69) .. (432,167.02) .. controls (433.66,165.35) and (435.33,165.34) .. (437,167) .. controls (438.67,168.66) and (440.34,168.65) .. (442,166.98) .. controls (443.66,165.31) and (445.33,165.3) .. (447,166.96) .. controls (448.67,168.62) and (450.33,168.62) .. (452,166.95) .. controls (453.66,165.28) and (455.33,165.27) .. (457,166.93) .. controls (458.67,168.59) and (460.34,168.58) .. (462,166.91) .. controls (463.66,165.24) and (465.33,165.23) .. (467,166.89) .. controls (468.67,168.55) and (470.34,168.54) .. (472,166.87) .. controls (473.66,165.2) and (475.33,165.19) .. (477,166.85) .. controls (478.67,168.51) and (480.34,168.5) .. (482,166.83) .. controls (483.66,165.16) and (485.33,165.15) .. (487,166.81) .. controls (488.67,168.47) and (490.34,168.46) .. (492,166.79) .. controls (493.66,165.12) and (495.33,165.11) .. (497,166.77) .. controls (498.67,168.43) and (500.34,168.42) .. (502,166.75) .. controls (503.67,165.08) and (505.33,165.08) .. (507,166.74) .. controls (508.67,168.4) and (510.34,168.39) .. (512,166.72) .. controls (513.66,165.05) and (515.33,165.04) .. (517,166.7) .. controls (518.67,168.36) and (520.34,168.35) .. (522,166.68) .. controls (523.66,165.01) and (525.33,165) .. (527,166.66) .. controls (528.67,168.32) and (530.34,168.31) .. (532,166.64) .. controls (533.66,164.97) and (535.33,164.96) .. (537,166.62) .. controls (538.67,168.28) and (540.34,168.27) .. (542,166.6) .. controls (543.66,164.93) and (545.33,164.92) .. (547,166.58) .. controls (548.67,168.24) and (550.34,168.23) .. (552,166.56) .. controls (553.66,164.89) and (555.33,164.88) .. (557,166.54) .. controls (558.67,168.2) and (560.33,168.2) .. (562,166.53) .. controls (563.66,164.86) and (565.33,164.85) .. (567,166.51) .. controls (568.67,168.17) and (570.34,168.16) .. (572,166.49) .. controls (573.66,164.82) and (575.33,164.81) .. (577,166.47) .. controls (578.67,168.13) and (580.34,168.12) .. (582,166.45) .. controls (583.66,164.78) and (585.33,164.77) .. (587,166.43) .. controls (588.67,168.09) and (590.34,168.08) .. (592,166.41) .. controls (593.66,164.74) and (595.33,164.73) .. (597,166.39) .. controls (598.67,168.05) and (600.34,168.04) .. (602,166.37) .. controls (603.66,164.7) and (605.33,164.69) .. (607,166.35) .. controls (608.67,168.01) and (610.34,168) .. (612,166.33) .. controls (613.66,164.66) and (615.33,164.65) .. (617,166.31) .. controls (618.67,167.97) and (620.33,167.97) .. (622,166.3) .. controls (623.66,164.63) and (625.33,164.62) .. (627,166.28) .. controls (628.67,167.94) and (630.34,167.93) .. (632,166.26) .. controls (633.66,164.59) and (635.33,164.58) .. (637,166.24) .. controls (638.67,167.9) and (640.34,167.89) .. (642,166.22) .. controls (643.66,164.55) and (645.33,164.54) .. (647,166.2) .. controls (648.67,167.86) and (650.34,167.85) .. (652,166.18) .. controls (653.66,164.51) and (655.33,164.5) .. (657,166.16) .. controls (658.67,167.82) and (660.34,167.81) .. (662,166.14) .. controls (663.66,164.47) and (665.33,164.46) .. (667,166.12) .. controls (668.67,167.78) and (670.34,167.77) .. (672,166.1) .. controls (673.67,164.43) and (675.33,164.43) .. (677,166.09) .. controls (678.67,167.75) and (680.34,167.74) .. (682,166.07) .. controls (683.65,164.4) and (685.32,164.39) .. (686.99,166.05) .. controls (688.66,167.71) and (690.33,167.7) .. (691.99,166.03) .. controls (693.65,164.36) and (695.32,164.35) .. (696.99,166.01) -- (699.33,166) -- (699.33,166) ;
%Straight Lines [id:da06059138567129607] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (2.67,122.67) .. controls (4.33,121) and (6,120.99) .. (7.67,122.65) .. controls (9.34,124.31) and (11.01,124.3) .. (12.67,122.63) .. controls (14.33,120.96) and (16,120.95) .. (17.67,122.61) .. controls (19.34,124.27) and (21.01,124.26) .. (22.67,122.59) .. controls (24.33,120.92) and (26,120.91) .. (27.67,122.57) .. controls (29.34,124.23) and (31.01,124.22) .. (32.67,122.55) .. controls (34.33,120.88) and (36,120.87) .. (37.67,122.53) .. controls (39.34,124.19) and (41.01,124.18) .. (42.67,122.51) .. controls (44.33,120.84) and (46,120.83) .. (47.67,122.49) .. controls (49.34,124.15) and (51,124.15) .. (52.67,122.48) .. controls (54.33,120.81) and (56,120.8) .. (57.67,122.46) .. controls (59.34,124.12) and (61.01,124.11) .. (62.67,122.44) .. controls (64.33,120.77) and (66,120.76) .. (67.67,122.42) .. controls (69.34,124.08) and (71.01,124.07) .. (72.67,122.4) .. controls (74.33,120.73) and (76,120.72) .. (77.67,122.38) .. controls (79.34,124.04) and (81.01,124.03) .. (82.67,122.36) .. controls (84.33,120.69) and (86,120.68) .. (87.67,122.34) .. controls (89.34,124) and (91.01,123.99) .. (92.67,122.32) .. controls (94.33,120.65) and (96,120.64) .. (97.67,122.3) .. controls (99.34,123.96) and (101.01,123.95) .. (102.67,122.28) .. controls (104.34,120.61) and (106,120.61) .. (107.67,122.27) .. controls (109.34,123.93) and (111.01,123.92) .. (112.67,122.25) .. controls (114.33,120.58) and (116,120.57) .. (117.67,122.23) .. controls (119.34,123.89) and (121.01,123.88) .. (122.67,122.21) .. controls (124.33,120.54) and (126,120.53) .. (127.67,122.19) .. controls (129.34,123.85) and (131.01,123.84) .. (132.67,122.17) .. controls (134.33,120.5) and (136,120.49) .. (137.67,122.15) .. controls (139.34,123.81) and (141.01,123.8) .. (142.67,122.13) .. controls (144.33,120.46) and (146,120.45) .. (147.67,122.11) .. controls (149.34,123.77) and (151.01,123.76) .. (152.67,122.09) .. controls (154.33,120.42) and (156,120.41) .. (157.67,122.07) .. controls (159.34,123.73) and (161.01,123.72) .. (162.67,122.05) .. controls (164.34,120.38) and (166,120.38) .. (167.67,122.04) .. controls (169.34,123.7) and (171.01,123.69) .. (172.67,122.02) .. controls (174.33,120.35) and (176,120.34) .. (177.67,122) .. controls (179.34,123.66) and (181.01,123.65) .. (182.67,121.98) .. controls (184.33,120.31) and (186,120.3) .. (187.67,121.96) .. controls (189.34,123.62) and (191.01,123.61) .. (192.67,121.94) .. controls (194.33,120.27) and (196,120.26) .. (197.67,121.92) .. controls (199.34,123.58) and (201.01,123.57) .. (202.67,121.9) .. controls (204.33,120.23) and (206,120.22) .. (207.67,121.88) .. controls (209.34,123.54) and (211.01,123.53) .. (212.67,121.86) .. controls (214.33,120.19) and (216,120.18) .. (217.67,121.84) .. controls (219.34,123.5) and (221,123.5) .. (222.67,121.83) .. controls (224.33,120.16) and (226,120.15) .. (227.67,121.81) .. controls (229.34,123.47) and (231.01,123.46) .. (232.66,121.79) .. controls (234.32,120.12) and (235.99,120.11) .. (237.66,121.77) .. controls (239.33,123.43) and (241,123.42) .. (242.66,121.75) .. controls (244.32,120.08) and (245.99,120.07) .. (247.66,121.73) .. controls (249.33,123.39) and (251,123.38) .. (252.66,121.71) .. controls (254.32,120.04) and (255.99,120.03) .. (257.66,121.69) .. controls (259.33,123.35) and (261,123.34) .. (262.66,121.67) .. controls (264.32,120) and (265.99,119.99) .. (267.66,121.65) .. controls (269.33,123.31) and (271,123.3) .. (272.66,121.63) .. controls (274.33,119.96) and (275.99,119.96) .. (277.66,121.62) .. controls (279.33,123.28) and (281,123.27) .. (282.66,121.6) .. controls (284.32,119.93) and (285.99,119.92) .. (287.66,121.58) .. controls (289.33,123.24) and (291,123.23) .. (292.66,121.56) .. controls (294.32,119.89) and (295.99,119.88) .. (297.66,121.54) .. controls (299.33,123.2) and (301,123.19) .. (302.66,121.52) .. controls (304.32,119.85) and (305.99,119.84) .. (307.66,121.5) .. controls (309.33,123.16) and (311,123.15) .. (312.66,121.48) .. controls (314.32,119.81) and (315.99,119.8) .. (317.66,121.46) .. controls (319.33,123.12) and (321,123.11) .. (322.66,121.44) .. controls (324.32,119.77) and (325.99,119.76) .. (327.66,121.42) .. controls (329.33,123.08) and (331,123.07) .. (332.66,121.4) .. controls (334.33,119.73) and (335.99,119.73) .. (337.66,121.39) .. controls (339.33,123.05) and (341,123.04) .. (342.66,121.37) .. controls (344.32,119.7) and (345.99,119.69) .. (347.66,121.35) .. controls (349.33,123.01) and (351,123) .. (352.66,121.33) .. controls (354.32,119.66) and (355.99,119.65) .. (357.66,121.31) .. controls (359.33,122.97) and (361,122.96) .. (362.66,121.29) .. controls (364.32,119.62) and (365.99,119.61) .. (367.66,121.27) .. controls (369.33,122.93) and (371,122.92) .. (372.66,121.25) .. controls (374.32,119.58) and (375.99,119.57) .. (377.66,121.23) .. controls (379.33,122.89) and (381,122.88) .. (382.66,121.21) .. controls (384.32,119.54) and (385.99,119.53) .. (387.66,121.19) .. controls (389.33,122.85) and (390.99,122.85) .. (392.66,121.18) .. controls (394.32,119.51) and (395.99,119.5) .. (397.66,121.16) .. controls (399.33,122.82) and (401,122.81) .. (402.66,121.14) .. controls (404.32,119.47) and (405.99,119.46) .. (407.66,121.12) .. controls (409.33,122.78) and (411,122.77) .. (412.66,121.1) .. controls (414.32,119.43) and (415.99,119.42) .. (417.66,121.08) .. controls (419.33,122.74) and (421,122.73) .. (422.66,121.06) .. controls (424.32,119.39) and (425.99,119.38) .. (427.66,121.04) .. controls (429.33,122.7) and (431,122.69) .. (432.66,121.02) .. controls (434.32,119.35) and (435.99,119.34) .. (437.66,121) .. controls (439.33,122.66) and (441,122.65) .. (442.66,120.98) .. controls (444.32,119.31) and (445.99,119.3) .. (447.66,120.96) .. controls (449.33,122.62) and (450.99,122.62) .. (452.66,120.95) .. controls (454.32,119.28) and (455.99,119.27) .. (457.66,120.93) .. controls (459.33,122.59) and (461,122.58) .. (462.66,120.91) .. controls (464.32,119.24) and (465.99,119.23) .. (467.66,120.89) .. controls (469.33,122.55) and (471,122.54) .. (472.66,120.87) .. controls (474.32,119.2) and (475.99,119.19) .. (477.66,120.85) .. controls (479.33,122.51) and (481,122.5) .. (482.66,120.83) .. controls (484.32,119.16) and (485.99,119.15) .. (487.66,120.81) .. controls (489.33,122.47) and (491,122.46) .. (492.66,120.79) .. controls (494.32,119.12) and (495.99,119.11) .. (497.66,120.77) .. controls (499.33,122.43) and (501,122.42) .. (502.66,120.75) .. controls (504.33,119.08) and (505.99,119.08) .. (507.66,120.74) .. controls (509.33,122.4) and (511,122.39) .. (512.66,120.72) .. controls (514.32,119.05) and (515.99,119.04) .. (517.66,120.7) .. controls (519.33,122.36) and (521,122.35) .. (522.66,120.68) .. controls (524.32,119.01) and (525.99,119) .. (527.66,120.66) .. controls (529.33,122.32) and (531,122.31) .. (532.66,120.64) .. controls (534.32,118.97) and (535.99,118.96) .. (537.66,120.62) .. controls (539.33,122.28) and (541,122.27) .. (542.66,120.6) .. controls (544.32,118.93) and (545.99,118.92) .. (547.66,120.58) .. controls (549.33,122.24) and (551,122.23) .. (552.66,120.56) .. controls (554.32,118.89) and (555.99,118.88) .. (557.66,120.54) .. controls (559.33,122.2) and (560.99,122.2) .. (562.66,120.53) .. controls (564.32,118.86) and (565.99,118.85) .. (567.66,120.51) .. controls (569.33,122.17) and (571,122.16) .. (572.66,120.49) .. controls (574.32,118.82) and (575.99,118.81) .. (577.66,120.47) .. controls (579.33,122.13) and (581,122.12) .. (582.66,120.45) .. controls (584.32,118.78) and (585.99,118.77) .. (587.66,120.43) .. controls (589.33,122.09) and (591,122.08) .. (592.66,120.41) .. controls (594.32,118.74) and (595.99,118.73) .. (597.66,120.39) .. controls (599.33,122.05) and (601,122.04) .. (602.66,120.37) .. controls (604.32,118.7) and (605.99,118.69) .. (607.66,120.35) .. controls (609.33,122.01) and (611,122) .. (612.66,120.33) .. controls (614.32,118.66) and (615.99,118.65) .. (617.66,120.31) .. controls (619.33,121.97) and (620.99,121.97) .. (622.66,120.3) .. controls (624.32,118.63) and (625.99,118.62) .. (627.66,120.28) .. controls (629.33,121.94) and (631,121.93) .. (632.66,120.26) .. controls (634.32,118.59) and (635.99,118.58) .. (637.66,120.24) .. controls (639.33,121.9) and (641,121.89) .. (642.66,120.22) .. controls (644.32,118.55) and (645.99,118.54) .. (647.66,120.2) .. controls (649.33,121.86) and (651,121.85) .. (652.66,120.18) .. controls (654.32,118.51) and (655.99,118.5) .. (657.66,120.16) .. controls (659.33,121.82) and (661,121.81) .. (662.66,120.14) .. controls (664.32,118.47) and (665.99,118.46) .. (667.66,120.12) .. controls (669.33,121.78) and (671,121.77) .. (672.66,120.1) .. controls (674.33,118.43) and (675.99,118.43) .. (677.66,120.09) .. controls (679.33,121.75) and (681,121.74) .. (682.66,120.07) .. controls (684.32,118.4) and (685.99,118.39) .. (687.66,120.05) .. controls (689.33,121.71) and (691,121.7) .. (692.66,120.03) .. controls (694.32,118.36) and (695.99,118.35) .. (697.66,120.01) -- (700,120) -- (700,120) ;
%Straight Lines [id:da8095401875558357] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (2,107.93) .. controls (3.66,106.26) and (5.33,106.25) .. (7,107.91) .. controls (8.67,109.57) and (10.33,109.57) .. (12,107.9) .. controls (13.66,106.23) and (15.33,106.22) .. (17,107.88) .. controls (18.67,109.54) and (20.34,109.53) .. (22,107.86) .. controls (23.66,106.19) and (25.33,106.18) .. (27,107.84) .. controls (28.67,109.5) and (30.34,109.49) .. (32,107.82) .. controls (33.66,106.15) and (35.33,106.14) .. (37,107.8) .. controls (38.67,109.46) and (40.34,109.45) .. (42,107.78) .. controls (43.66,106.11) and (45.33,106.1) .. (47,107.76) .. controls (48.67,109.42) and (50.34,109.41) .. (52,107.74) .. controls (53.66,106.07) and (55.33,106.06) .. (57,107.72) .. controls (58.67,109.38) and (60.34,109.37) .. (62,107.7) .. controls (63.66,106.03) and (65.33,106.02) .. (67,107.68) .. controls (68.67,109.34) and (70.33,109.34) .. (72,107.67) .. controls (73.66,106) and (75.33,105.99) .. (77,107.65) .. controls (78.67,109.31) and (80.34,109.3) .. (82,107.63) .. controls (83.66,105.96) and (85.33,105.95) .. (87,107.61) .. controls (88.67,109.27) and (90.34,109.26) .. (92,107.59) .. controls (93.66,105.92) and (95.33,105.91) .. (97,107.57) .. controls (98.67,109.23) and (100.34,109.22) .. (102,107.55) .. controls (103.66,105.88) and (105.33,105.87) .. (107,107.53) .. controls (108.67,109.19) and (110.34,109.18) .. (112,107.51) .. controls (113.66,105.84) and (115.33,105.83) .. (117,107.49) .. controls (118.67,109.15) and (120.34,109.14) .. (122,107.47) .. controls (123.67,105.8) and (125.33,105.8) .. (127,107.46) .. controls (128.67,109.12) and (130.34,109.11) .. (132,107.44) .. controls (133.66,105.77) and (135.33,105.76) .. (137,107.42) .. controls (138.67,109.08) and (140.34,109.07) .. (142,107.4) .. controls (143.66,105.73) and (145.33,105.72) .. (147,107.38) .. controls (148.67,109.04) and (150.34,109.03) .. (152,107.36) .. controls (153.66,105.69) and (155.33,105.68) .. (157,107.34) .. controls (158.67,109) and (160.34,108.99) .. (162,107.32) .. controls (163.66,105.65) and (165.33,105.64) .. (167,107.3) .. controls (168.67,108.96) and (170.34,108.95) .. (172,107.28) .. controls (173.66,105.61) and (175.33,105.6) .. (177,107.26) .. controls (178.67,108.92) and (180.33,108.92) .. (182,107.25) .. controls (183.66,105.58) and (185.33,105.57) .. (187,107.23) .. controls (188.67,108.89) and (190.34,108.88) .. (192,107.21) .. controls (193.66,105.54) and (195.33,105.53) .. (197,107.19) .. controls (198.67,108.85) and (200.34,108.84) .. (202,107.17) .. controls (203.66,105.5) and (205.33,105.49) .. (207,107.15) .. controls (208.67,108.81) and (210.34,108.8) .. (212,107.13) .. controls (213.66,105.46) and (215.33,105.45) .. (217,107.11) .. controls (218.67,108.77) and (220.34,108.76) .. (222,107.09) .. controls (223.66,105.42) and (225.33,105.41) .. (227,107.07) .. controls (228.67,108.73) and (230.34,108.72) .. (232,107.05) .. controls (233.66,105.38) and (235.33,105.37) .. (237,107.03) .. controls (238.67,108.69) and (240.33,108.69) .. (242,107.02) .. controls (243.66,105.35) and (245.33,105.34) .. (247,107) .. controls (248.67,108.66) and (250.34,108.65) .. (252,106.98) .. controls (253.66,105.31) and (255.33,105.3) .. (257,106.96) .. controls (258.67,108.62) and (260.34,108.61) .. (262,106.94) .. controls (263.66,105.27) and (265.33,105.26) .. (267,106.92) .. controls (268.67,108.58) and (270.34,108.57) .. (272,106.9) .. controls (273.66,105.23) and (275.33,105.22) .. (277,106.88) .. controls (278.67,108.54) and (280.34,108.53) .. (282,106.86) .. controls (283.66,105.19) and (285.33,105.18) .. (287,106.84) .. controls (288.67,108.5) and (290.34,108.49) .. (292,106.82) .. controls (293.67,105.15) and (295.33,105.15) .. (297,106.81) .. controls (298.67,108.47) and (300.34,108.46) .. (302,106.79) .. controls (303.66,105.12) and (305.33,105.11) .. (307,106.77) .. controls (308.67,108.43) and (310.34,108.42) .. (312,106.75) .. controls (313.66,105.08) and (315.33,105.07) .. (317,106.73) .. controls (318.67,108.39) and (320.34,108.38) .. (322,106.71) .. controls (323.66,105.04) and (325.33,105.03) .. (327,106.69) .. controls (328.67,108.35) and (330.34,108.34) .. (332,106.67) .. controls (333.66,105) and (335.33,104.99) .. (337,106.65) .. controls (338.67,108.31) and (340.34,108.3) .. (342,106.63) .. controls (343.66,104.96) and (345.33,104.95) .. (347,106.61) .. controls (348.67,108.27) and (350.34,108.26) .. (352,106.59) .. controls (353.67,104.92) and (355.33,104.92) .. (357,106.58) .. controls (358.67,108.24) and (360.34,108.23) .. (362,106.56) .. controls (363.66,104.89) and (365.33,104.88) .. (367,106.54) .. controls (368.67,108.2) and (370.34,108.19) .. (372,106.52) .. controls (373.66,104.85) and (375.33,104.84) .. (377,106.5) .. controls (378.67,108.16) and (380.34,108.15) .. (382,106.48) .. controls (383.66,104.81) and (385.33,104.8) .. (387,106.46) .. controls (388.67,108.12) and (390.34,108.11) .. (392,106.44) .. controls (393.66,104.77) and (395.33,104.76) .. (397,106.42) .. controls (398.67,108.08) and (400.34,108.07) .. (402,106.4) .. controls (403.66,104.73) and (405.33,104.72) .. (407,106.38) .. controls (408.67,108.04) and (410.33,108.04) .. (412,106.37) .. controls (413.66,104.7) and (415.33,104.69) .. (417,106.35) .. controls (418.67,108.01) and (420.34,108) .. (422,106.33) .. controls (423.66,104.66) and (425.33,104.65) .. (427,106.31) .. controls (428.67,107.97) and (430.34,107.96) .. (432,106.29) .. controls (433.66,104.62) and (435.33,104.61) .. (437,106.27) .. controls (438.67,107.93) and (440.34,107.92) .. (442,106.25) .. controls (443.66,104.58) and (445.33,104.57) .. (447,106.23) .. controls (448.67,107.89) and (450.34,107.88) .. (452,106.21) .. controls (453.66,104.54) and (455.33,104.53) .. (457,106.19) .. controls (458.67,107.85) and (460.34,107.84) .. (462,106.17) .. controls (463.67,104.5) and (465.33,104.5) .. (467,106.16) .. controls (468.67,107.82) and (470.34,107.81) .. (472,106.14) .. controls (473.66,104.47) and (475.33,104.46) .. (477,106.12) .. controls (478.67,107.78) and (480.34,107.77) .. (482,106.1) .. controls (483.66,104.43) and (485.33,104.42) .. (487,106.08) .. controls (488.67,107.74) and (490.34,107.73) .. (492,106.06) .. controls (493.66,104.39) and (495.33,104.38) .. (497,106.04) .. controls (498.67,107.7) and (500.34,107.69) .. (502,106.02) .. controls (503.66,104.35) and (505.33,104.34) .. (507,106) .. controls (508.67,107.66) and (510.34,107.65) .. (512,105.98) .. controls (513.66,104.31) and (515.33,104.3) .. (517,105.96) .. controls (518.67,107.62) and (520.34,107.61) .. (522,105.94) .. controls (523.67,104.27) and (525.33,104.27) .. (527,105.93) .. controls (528.67,107.59) and (530.34,107.58) .. (532,105.91) .. controls (533.66,104.24) and (535.33,104.23) .. (537,105.89) .. controls (538.67,107.55) and (540.34,107.54) .. (542,105.87) .. controls (543.66,104.2) and (545.33,104.19) .. (547,105.85) .. controls (548.67,107.51) and (550.34,107.5) .. (552,105.83) .. controls (553.66,104.16) and (555.33,104.15) .. (557,105.81) .. controls (558.67,107.47) and (560.34,107.46) .. (562,105.79) .. controls (563.66,104.12) and (565.33,104.11) .. (567,105.77) .. controls (568.67,107.43) and (570.34,107.42) .. (572,105.75) .. controls (573.66,104.08) and (575.33,104.07) .. (577,105.73) .. controls (578.67,107.39) and (580.33,107.39) .. (582,105.72) .. controls (583.66,104.05) and (585.33,104.04) .. (587,105.7) .. controls (588.67,107.36) and (590.34,107.35) .. (592,105.68) .. controls (593.66,104.01) and (595.33,104) .. (597,105.66) .. controls (598.67,107.32) and (600.34,107.31) .. (602,105.64) .. controls (603.66,103.97) and (605.33,103.96) .. (607,105.62) .. controls (608.67,107.28) and (610.34,107.27) .. (612,105.6) .. controls (613.66,103.93) and (615.33,103.92) .. (617,105.58) .. controls (618.67,107.24) and (620.34,107.23) .. (622,105.56) .. controls (623.66,103.89) and (625.33,103.88) .. (627,105.54) .. controls (628.67,107.2) and (630.34,107.19) .. (632,105.52) .. controls (633.67,103.85) and (635.33,103.85) .. (637,105.51) .. controls (638.67,107.17) and (640.34,107.16) .. (642,105.49) .. controls (643.66,103.82) and (645.33,103.81) .. (647,105.47) .. controls (648.67,107.13) and (650.34,107.12) .. (652,105.45) .. controls (653.66,103.78) and (655.33,103.77) .. (657,105.43) .. controls (658.67,107.09) and (660.34,107.08) .. (662,105.41) .. controls (663.66,103.74) and (665.33,103.73) .. (667,105.39) .. controls (668.67,107.05) and (670.34,107.04) .. (672,105.37) .. controls (673.66,103.7) and (675.33,103.69) .. (677,105.35) .. controls (678.67,107.01) and (680.34,107) .. (682,105.33) .. controls (683.65,103.66) and (685.32,103.65) .. (686.99,105.31) .. controls (688.66,106.97) and (690.33,106.96) .. (691.99,105.29) .. controls (693.66,103.62) and (695.32,103.62) .. (696.99,105.28) -- (699.33,105.27) -- (699.33,105.27) ;
%Straight Lines [id:da2416222628158773] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (2,64) .. controls (3.66,62.33) and (5.33,62.32) .. (7,63.98) .. controls (8.67,65.64) and (10.34,65.63) .. (12,63.96) .. controls (13.66,62.29) and (15.33,62.28) .. (17,63.94) .. controls (18.67,65.6) and (20.34,65.59) .. (22,63.92) .. controls (23.66,62.25) and (25.33,62.24) .. (27,63.9) .. controls (28.67,65.56) and (30.33,65.56) .. (32,63.89) .. controls (33.66,62.22) and (35.33,62.21) .. (37,63.87) .. controls (38.67,65.53) and (40.34,65.52) .. (42,63.85) .. controls (43.66,62.18) and (45.33,62.17) .. (47,63.83) .. controls (48.67,65.49) and (50.34,65.48) .. (52,63.81) .. controls (53.66,62.14) and (55.33,62.13) .. (57,63.79) .. controls (58.67,65.45) and (60.34,65.44) .. (62,63.77) .. controls (63.66,62.1) and (65.33,62.09) .. (67,63.75) .. controls (68.67,65.41) and (70.34,65.4) .. (72,63.73) .. controls (73.66,62.06) and (75.33,62.05) .. (77,63.71) .. controls (78.67,65.37) and (80.34,65.36) .. (82,63.69) .. controls (83.66,62.02) and (85.33,62.01) .. (87,63.67) .. controls (88.67,65.33) and (90.33,65.33) .. (92,63.66) .. controls (93.66,61.99) and (95.33,61.98) .. (97,63.64) .. controls (98.67,65.3) and (100.34,65.29) .. (102,63.62) .. controls (103.66,61.95) and (105.33,61.94) .. (107,63.6) .. controls (108.67,65.26) and (110.34,65.25) .. (112,63.58) .. controls (113.66,61.91) and (115.33,61.9) .. (117,63.56) .. controls (118.67,65.22) and (120.34,65.21) .. (122,63.54) .. controls (123.66,61.87) and (125.33,61.86) .. (127,63.52) .. controls (128.67,65.18) and (130.34,65.17) .. (132,63.5) .. controls (133.66,61.83) and (135.33,61.82) .. (137,63.48) .. controls (138.67,65.14) and (140.34,65.13) .. (142,63.46) .. controls (143.67,61.79) and (145.33,61.79) .. (147,63.45) .. controls (148.67,65.11) and (150.34,65.1) .. (152,63.43) .. controls (153.66,61.76) and (155.33,61.75) .. (157,63.41) .. controls (158.67,65.07) and (160.34,65.06) .. (162,63.39) .. controls (163.66,61.72) and (165.33,61.71) .. (167,63.37) .. controls (168.67,65.03) and (170.34,65.02) .. (172,63.35) .. controls (173.66,61.68) and (175.33,61.67) .. (177,63.33) .. controls (178.67,64.99) and (180.34,64.98) .. (182,63.31) .. controls (183.66,61.64) and (185.33,61.63) .. (187,63.29) .. controls (188.67,64.95) and (190.34,64.94) .. (192,63.27) .. controls (193.66,61.6) and (195.33,61.59) .. (197,63.25) .. controls (198.67,64.91) and (200.33,64.91) .. (202,63.24) .. controls (203.66,61.57) and (205.33,61.56) .. (207,63.22) .. controls (208.67,64.88) and (210.34,64.87) .. (212,63.2) .. controls (213.66,61.53) and (215.33,61.52) .. (217,63.18) .. controls (218.67,64.84) and (220.34,64.83) .. (222,63.16) .. controls (223.66,61.49) and (225.33,61.48) .. (227,63.14) .. controls (228.67,64.8) and (230.34,64.79) .. (232,63.12) .. controls (233.66,61.45) and (235.33,61.44) .. (237,63.1) .. controls (238.67,64.76) and (240.34,64.75) .. (242,63.08) .. controls (243.66,61.41) and (245.33,61.4) .. (247,63.06) .. controls (248.67,64.72) and (250.34,64.71) .. (252,63.04) .. controls (253.66,61.37) and (255.33,61.36) .. (257,63.02) .. controls (258.67,64.68) and (260.33,64.68) .. (262,63.01) .. controls (263.66,61.34) and (265.33,61.33) .. (267,62.99) .. controls (268.67,64.65) and (270.34,64.64) .. (272,62.97) .. controls (273.66,61.3) and (275.33,61.29) .. (277,62.95) .. controls (278.67,64.61) and (280.34,64.6) .. (282,62.93) .. controls (283.66,61.26) and (285.33,61.25) .. (287,62.91) .. controls (288.67,64.57) and (290.34,64.56) .. (292,62.89) .. controls (293.66,61.22) and (295.33,61.21) .. (297,62.87) .. controls (298.67,64.53) and (300.34,64.52) .. (302,62.85) .. controls (303.66,61.18) and (305.33,61.17) .. (307,62.83) .. controls (308.67,64.49) and (310.34,64.48) .. (312,62.81) .. controls (313.67,61.14) and (315.33,61.14) .. (317,62.8) .. controls (318.67,64.46) and (320.34,64.45) .. (322,62.78) .. controls (323.66,61.11) and (325.33,61.1) .. (327,62.76) .. controls (328.67,64.42) and (330.34,64.41) .. (332,62.74) .. controls (333.66,61.07) and (335.33,61.06) .. (337,62.72) .. controls (338.67,64.38) and (340.34,64.37) .. (342,62.7) .. controls (343.66,61.03) and (345.33,61.02) .. (347,62.68) .. controls (348.67,64.34) and (350.34,64.33) .. (352,62.66) .. controls (353.66,60.99) and (355.33,60.98) .. (357,62.64) .. controls (358.67,64.3) and (360.34,64.29) .. (362,62.62) .. controls (363.66,60.95) and (365.33,60.94) .. (367,62.6) .. controls (368.67,64.26) and (370.33,64.26) .. (372,62.59) .. controls (373.66,60.92) and (375.33,60.91) .. (377,62.57) .. controls (378.67,64.23) and (380.34,64.22) .. (382,62.55) .. controls (383.66,60.88) and (385.33,60.87) .. (387,62.53) .. controls (388.67,64.19) and (390.34,64.18) .. (392,62.51) .. controls (393.66,60.84) and (395.33,60.83) .. (397,62.49) .. controls (398.67,64.15) and (400.34,64.14) .. (402,62.47) .. controls (403.66,60.8) and (405.33,60.79) .. (407,62.45) .. controls (408.67,64.11) and (410.34,64.1) .. (412,62.43) .. controls (413.66,60.76) and (415.33,60.75) .. (417,62.41) .. controls (418.67,64.07) and (420.34,64.06) .. (422,62.39) .. controls (423.66,60.72) and (425.33,60.71) .. (427,62.37) .. controls (428.67,64.03) and (430.33,64.03) .. (432,62.36) .. controls (433.66,60.69) and (435.33,60.68) .. (437,62.34) .. controls (438.67,64) and (440.34,63.99) .. (442,62.32) .. controls (443.66,60.65) and (445.33,60.64) .. (447,62.3) .. controls (448.67,63.96) and (450.34,63.95) .. (452,62.28) .. controls (453.66,60.61) and (455.33,60.6) .. (457,62.26) .. controls (458.67,63.92) and (460.34,63.91) .. (462,62.24) .. controls (463.66,60.57) and (465.33,60.56) .. (467,62.22) .. controls (468.67,63.88) and (470.34,63.87) .. (472,62.2) .. controls (473.66,60.53) and (475.33,60.52) .. (477,62.18) .. controls (478.67,63.84) and (480.34,63.83) .. (482,62.16) .. controls (483.67,60.49) and (485.33,60.49) .. (487,62.15) .. controls (488.67,63.81) and (490.34,63.8) .. (492,62.13) .. controls (493.66,60.46) and (495.33,60.45) .. (497,62.11) .. controls (498.67,63.77) and (500.34,63.76) .. (502,62.09) .. controls (503.66,60.42) and (505.33,60.41) .. (507,62.07) .. controls (508.67,63.73) and (510.34,63.72) .. (512,62.05) .. controls (513.66,60.38) and (515.33,60.37) .. (517,62.03) .. controls (518.67,63.69) and (520.34,63.68) .. (522,62.01) .. controls (523.66,60.34) and (525.33,60.33) .. (527,61.99) .. controls (528.67,63.65) and (530.34,63.64) .. (532,61.97) .. controls (533.66,60.3) and (535.33,60.29) .. (537,61.95) .. controls (538.67,63.61) and (540.33,63.61) .. (542,61.94) .. controls (543.66,60.27) and (545.33,60.26) .. (547,61.92) .. controls (548.67,63.58) and (550.34,63.57) .. (552,61.9) .. controls (553.66,60.23) and (555.33,60.22) .. (557,61.88) .. controls (558.67,63.54) and (560.34,63.53) .. (562,61.86) .. controls (563.66,60.19) and (565.33,60.18) .. (567,61.84) .. controls (568.67,63.5) and (570.34,63.49) .. (572,61.82) .. controls (573.66,60.15) and (575.33,60.14) .. (577,61.8) .. controls (578.67,63.46) and (580.34,63.45) .. (582,61.78) .. controls (583.66,60.11) and (585.33,60.1) .. (587,61.76) .. controls (588.67,63.42) and (590.34,63.41) .. (592,61.74) .. controls (593.66,60.07) and (595.33,60.06) .. (597,61.72) .. controls (598.67,63.38) and (600.33,63.38) .. (602,61.71) .. controls (603.66,60.04) and (605.33,60.03) .. (607,61.69) .. controls (608.67,63.35) and (610.34,63.34) .. (612,61.67) .. controls (613.66,60) and (615.33,59.99) .. (617,61.65) .. controls (618.67,63.31) and (620.34,63.3) .. (622,61.63) .. controls (623.66,59.96) and (625.33,59.95) .. (627,61.61) .. controls (628.67,63.27) and (630.34,63.26) .. (632,61.59) .. controls (633.66,59.92) and (635.33,59.91) .. (637,61.57) .. controls (638.67,63.23) and (640.34,63.22) .. (642,61.55) .. controls (643.66,59.88) and (645.33,59.87) .. (647,61.53) .. controls (648.67,63.19) and (650.34,63.18) .. (652,61.51) .. controls (653.67,59.84) and (655.33,59.84) .. (657,61.5) .. controls (658.67,63.16) and (660.34,63.15) .. (662,61.48) .. controls (663.66,59.81) and (665.33,59.8) .. (667,61.46) .. controls (668.67,63.12) and (670.34,63.11) .. (672,61.44) .. controls (673.66,59.77) and (675.33,59.76) .. (677,61.42) .. controls (678.67,63.08) and (680.34,63.07) .. (682,61.4) .. controls (683.65,59.73) and (685.32,59.72) .. (686.99,61.38) .. controls (688.66,63.04) and (690.33,63.03) .. (691.99,61.36) .. controls (693.65,59.69) and (695.32,59.68) .. (696.99,61.34) -- (699.33,61.33) -- (699.33,61.33) ;

% Text Node
\draw (128.67,210.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\{\M_{1,m}(\U)\}$};
% Text Node
\draw (436.67,84.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\{\M_{2,n}(\V)\}$};
% Text Node
\draw (300,152.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\{\M_{3,o}(\W)\}$};
% Text Node
\draw (683.33,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{\alpha}$};
% Text Node
\draw (1.33,12.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{\beta}$};
% Text Node
\draw (218,254.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma_{i}$};
% Text Node
\draw (520.67,15.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma_{f}$};
% Text Node
\draw (681.33,236.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma_{1}^{( 3)}$};
% Text Node
\draw (683.33,194.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{2}^{( 3)}$};
% Text Node
\draw (682.67,145.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{3}^{( 3)}$};
% Text Node
\draw (2.67,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{4}^{( 3)}$};
% Text Node
\draw (4.67,85.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{5}^{( 3)}$};
% Text Node
\draw (2.67,40.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{6}^{( 3)}$};
% Text Node
\draw (48.67,258.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{1}^{( 1)}$};
% Text Node
\draw (4,240.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{2}^{( 1)}$};
% Text Node
\draw (453.33,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{3}^{( 1)}$};
% Text Node
\draw (684,80.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{1}^{( 2)}$};
% Text Node
\draw (685.33,35.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{2}^{( 2)}$};
% Text Node
\draw (684,15.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Sigma _{3}^{( 2)}$};

\end{tikzpicture}
